On the Emergence of Thinking in LLMs I: Searching for the Right Intuition

Recent AI advancements, such as OpenAI's new models, are transforming LLMs into LRMs (Large Reasoning Models) that perform reasoning during inference, taking extra time and compute for higher-quality outputs. We aim to uncover the algorithmic framework for training LRMs. Methods like self-consistency, PRM, and AlphaZero suggest reasoning as guided search. We ask: what is the simplest, most scalable way to enable search in LLMs? We propose a post-training framework called Reinforcement Learning via Self-Play (RLSP). RLSP involves three steps: (1) supervised fine-tuning with human or synthetic demonstrations of the reasoning process, (2) using an exploration reward signal to encourage diverse and efficient reasoning behaviors, and (3) RL training with an outcome verifier to ensure correctness while preventing reward hacking. Our key innovation is to decouple exploration and correctness signals during PPO training, carefully balancing them to improve performance and efficiency. Empirical studies in the math domain show that RLSP improves reasoning. On the Llama-3.1-8B-Instruct model, RLSP can boost performance by 23% in MATH-500 test set; On AIME 2024 math problems, Qwen2.5-32B-Instruct improved by 10% due to RLSP. However, a more important finding of this work is that the models trained using RLSP, even with the simplest exploration reward that encourages the model to take more intermediate steps, showed several emergent behaviors such as backtracking, exploration of ideas, and verification. These findings demonstrate that RLSP framework might be enough to enable emergence of complex reasoning abilities in LLMs when scaled. Lastly, we propose a theory as to why RLSP search strategy is more suitable for LLMs inspired by a remarkable result that says CoT provably increases computational power of LLMs, which grows as the number of steps in CoT \cite{li2024chain,merrill2023expresssive}.

==> figs/circle.tex <==
\begin{tikzpicture}[node distance=0.5cm and 1cm, font=\normalsize]
    % Draw a ring (circle)
    \fill[applegreen!50] (0,0) circle (6cm); 
    \fill[yellow!50] (0,0) circle (5cm); 
    \fill[red!50] (0,0) circle (4cm); 
    \fill[purple!50] (0,0) circle (3cm); 
    \fill[orange!50] (0,0) circle (2cm);  
    % \fill[green!50] (0,0) circle (1cm); 

    \draw[decorate, 
    decoration={
        text effects along path, 
        text={Next-Word Prediction},
        text align=center,
        text effects/.cd,
        text along path,
        characters={font=\large\bfseries} % Apply bold font
    }] (0,-1.2) arc (270:-90:1.2cm);
    
    \draw[decorate, 
    decoration={
        text effects along path,
        text={Compress training data},
        text align=center,
        text effects/.cd,
        text along path,
        characters={font=\large} % Apply tiny font
    }] (0,1.7) arc (90:450:1.7cm);

    % RLHF Title
    \draw[decorate, 
    decoration={
        text effects along path, 
        text={RLHF},
        text align=center,
        text effects/.cd,
        text along path,
        characters={font=\large\bfseries} % Bold font for title
    }] (0,-2.5) arc (270:-90:2.5cm); % Angle 270:-90 for title

    % RLHF Description
    \draw[decorate, 
    decoration={
        text effects along path,
        text={Ability to follow instructions both external and internal},
        text align=center,
        text effects/.cd,
        text along path,
        characters={font=\large} % Tiny font for description
    }] (0,2.5) arc (90:450:2.5cm); % Angle 90:450 for description

    % RLSP Title
    \draw[decorate, 
    decoration={
        text effects along path, 
        text={RLSP},
        text align=center,
        text effects/.cd,
        text along path,
        characters={font=\large\bfseries} % Bold font for title
    }] (0,-3.5) arc (270:-90:3.5cm);
    \draw[decorate, 
    decoration={
        text effects along path,
        text={Ability to think and solve problems by combining various skills},
        text align=center,
        text effects/.cd,
        text along path,
        characters={font=\large} % Tiny font for description
    }] (0,3.5) arc (90:450:3.5cm); % Angle 90:450 for description

    \draw[decorate, 
    decoration={
        text effects along path, 
        text={??},
        text align=center,
        text effects/.cd,
        text along path,
        characters={font=\bfseries}
    }] (0,-4.5) arc (270:-90:4.5cm); 
    \draw[decorate, 
    decoration={
        text effects along path,
        text={Ability to create abstractions and tools (theorems, new definitions, validation techniques)},
        text align=center,
        text effects/.cd,
        text along path,
        characters={font=\large} 
    }] (0,4.5) arc (90:450:4.5cm); 

    
    % Open-Ended Problem Description
    \draw[decorate, 
    decoration={
        text effects along path, 
        text={??},
        text align=center,
        text effects/.cd,
        text along path,
        characters={font=\bfseries}
    }] (0,-5.5) arc (270:-90:5.5cm); 
    \draw[decorate, 
    decoration={
        text effects along path,
        text={Solve open-ended problem},
        text align=center,
        text effects/.cd,
        text along path,
        characters={font=\Large} 
    }] (0,5.5) arc (90:450:5.5cm); 
    

    % Additional nodes
    \node at (0, 7) {\Large Stages of Reasoning};
\end{tikzpicture}
